Incorporating forecasting and peer-to-peer negotiation frameworks into a distributed model predictive control approach for meshed electric networks

Continuous integration of renewable energy sources into power networks is causing a paradigm shift in energy generation and distribution with regards to trading and control; the intermittent nature of renewable sources affects pricing of energy sold or purchased; the networks are subject to operational constraints, voltage limits at each node, rated capacities for the power electronic devices, current bounds for distribution lines. These economic and technical constraints coupled with intermittent renewable injection may pose a threat to system stability and performance. We propose a novel holistic approach to energy trading composed of a distributed predictive control framework to handle physical interactions, i,e., voltage constraints and power dispatch, together with a negotiation framework to determine pricing policies for energy transactions. We study the effect of forecasting generation and consumption on the overall network's performance and market behaviours. We provide a rigorous convergence analysis for both the negotiation framework and the distributed control. Lastly, we assess the impact of forecasting in the proposed system with the aid of testing scenarios.

==> figs/DMPC_trading.tikz <==
\begin{tikzpicture}[scale=0.45,font=\tiny]
  % every node/.style  = draw,
  % every label/.style = draw]


  \begin{scope}[anchor=west,every node/.style={circle,thick,draw,minimum size=15,inner sep=0pt, outer sep=0pt},black]
    \node (S2) at (5,2) {$\Sigma_1$};
    \node (S3) at (8,-2.5) {$\Sigma_2$};    
    \node (S4) at (9,6) {$\Sigma_3$};
    \node (S5) at (-6.5,6) {$\Sigma_4$};
    \node (S6) at (-3,4) {$\Sigma_{5}$};
    \node (S7) at (2,2.5) {$\Sigma_6$};
    \node (S8) at (-4.5,-1) {$\Sigma_7$};
    \node (S9) at (2.5,4) {$\Sigma_8$};
    \node (S0) at (-8,-2.5) {$\Sigma_9$};
  \end{scope}

  \begin{scope}[anchor=west,every node/.style={circle,thick,draw,minimum size=15,inner sep=0pt, outer sep=0pt},green!50!black]
    \node (S1) at (0,0) {$\Sigma_0$};
  \end{scope}
  
  
% Interconnection
\begin{scope}[blue,decoration={ markings,
    mark=at position 0.5 with {\arrow{>}}},every node/.style={circle}, every edge/.style={draw=blue!50!black,very thick,dashed}]
  \path[<->] (S1) edge node[below right] {$Z_{01}^{-1}$} (S2);
  \path[<->] (S1) edge node[right] {$Z_{02}^{-1}$} (S3); 
  \path[<->] (S1) edge node[above right] {$Z_{05}^{-1}$} (S6);
  \path[<->] (S1) edge node[below right] {$Z_{07}^{-1}$} (S8);            
  \path[<->] (S2) edge node[above right] {$Z_{16}^{-1}$} (S7); 
  \path [<->] (S2) edge node[right] {$Z_{13}^{-1}$} (S4);
  \path [<->] (S3) edge node[right] {$Z_{23}^{-1}$} (S4);
  \path [<->] (S3) edge node[below right] {$Z_{29}^{-1}$} (S0);
  \path [<->] (S4) edge node[above right] {$Z_{34}^{-1}$} (S5);
  \path [<->] (S5) edge node[above right] {$Z_{45}^{-1}$} (S6);
  \path [<->] (S5) edge node[right] {$Z_{47}^{-1}$} (S8);
  \path [<->] (S5) edge node[above right] {$Z_{49}^{-1}$} (S0);    
  \path [<->] (S9) edge node[right] {$Z_{38}^{-1}$} (S4);
  \path [<->] (S9) edge node[above left] {$Z_{58}^{-1}$} (S6);
  % \path [<->] (S3) edge node[above] {$h_{35}$} (S5);
    % \path [<->] (S5) edge node[above] {$h_{56}$} (S6);
    % \path [<->] (S3) edge node[above] {$h_{32}$} (S2);
    % \path [<->] (S4) edge node[above] {$h_{45}$} (S5);
\end{scope}

% % Controllers
% \begin{scope}[every node/.style={thick,draw},red]
%     \node (C1) at (0,3) {$\mc{C}_1$};
%     \node (C2) at (4,4) {$\mc{C}_2$};
%     \node (C3) at (2,2) {$\mc{C}_3$};
%     \node (C4) at (6,3) {$\mc{C}_4$};
%     \node (C5) at (7.5,2) {$\mc{C}_5$};
%     \node (C6) at (9,4) {$\mc{C}_6$};
% \end{scope}

% % Controller Network
% \begin{scope}[red,decoration={ markings,
%     mark=at position 0.5 with {\arrow{>}}}, 
% 		      every node/.style={circle},
%               every edge/.style={draw=red,very thick,dashed}]
%     \path[<->] (C1) edge node[above] {$z_{12}$} (C2);
%     \path [<->] (C1) edge node[above] {$z_{13}$} (C3);
%     \path [<->] (C3) edge node[above] {$z_{32}$} (C2);
%     \path [<->] (C5) edge node[above] {$z_{35}$} (C3);
%     \path [<->] (C5) edge node[above] {$z_{56}$} (C6);
%     \path [<->] (C4) edge node[above] {$z_{45}$} (C5);
% \end{scope}

% \begin{scope}[green!70!black,decoration={ markings,
%     mark=at position 0.5 with {\arrow{>}}}, 
% 		      every node/.style={circle},
%               every edge/.style={draw=green!70!black,very thick,dashdotted}]
%     \path [<->] (C2) edge node[above] {$\tilde{z}_{24}$} (C4);
%     \path [<->] (C4) edge node[above] {$\tilde{z}_{16}$} (C6);
% \end{scope}


% % Local Information
% \begin{scope}[decoration={ markings,
%     mark=at position 0.5 with {\arrow{>}}}, 
%               every edge/.style={draw=black,very thick,dashed}]
%     \path (C1) edge node {} (S1);
%     \path (C2) edge node {} (S2);
%     \path (C3) edge node {} (S3);
%     \path (C4) edge node {} (S4);
%     \path (C5) edge node {} (S5);
%     \path (C6) edge node {} (S6);
% \end{scope}

%%\draw[very thick,visible on = <2>,yellow] (-0.5,-2) rectangle (11.2,2.7);
%%\node[visible on = <2>,yellow!10!black] at (0,-0.9){\textbf{LSS}};
%%\node<7->[draw,ellipse,align=left,yellow,fill opacity = 0] at (2.5,0.5) {$\Gamma_1$};
%
%\draw[yellow,rotate = -28] (1.3,0.2) ellipse (2cm and 1cm);
%\node[yellow]  (Cos) at (0.5,-1) {$\Gamma_1$};
%
%\draw[yellow,rotate = 43] (7.5,-6) ellipse (3cm and 1.5cm);
%\node[yellow]  (Cos) at (9.5,0) {$\Gamma_L$};
%

%
%

%
%
%\begin{scope}[red]
%    \node<1-> (Gc) at (1,3.5) {$\ddots$};
%    \node<1-> (Hc) at (5,4.7) {$\ddots$};
%\end{scope}
%



\end{tikzpicture}

==> figs/global_diagram.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
\ctikzset{bipoles/resistor/height=0.15}
\ctikzset{bipoles/resistor/width=0.4}
\ctikzset{bipoles/capacitor/height=0.4}
\ctikzset{bipoles/capacitor/width=0.15}
%

\tikzset{% 
adept/.pic={
  \tikzset{path/.style={fill = black!10!white, draw=black, semithick, line join=round, scale = 1}}

  \path [path] 
    (-0.55,0.3) -- (0.55,0.3) -- (0.55,-0.3)-- (-0.55,-0.3) -- cycle;
	\node (0,0) {$\Sigma_{#1}$};
}}

\def\Num{10}

\begin{circuitikz}[scale=0.8]
% Drawing help

%\path (0,0) pic {adept = 1};


\foreach \x [count=\xc] in {1,2,...,\Num} { 

\ifthenelse{\x = 6}
           {
\draw ({2.5*cos(((360*(\x-1))/\Num))},{2.5*sin(((360*(\x-1))/\Num))}) to ({1*cos(((360*(\x-1))/\Num))},{1*sin(((360*(\x-1))/\Num))});
	\draw ({4.5*cos(((360*(\x-1))/\Num))},{4.5*sin(((360*(\x-1))/\Num))}) to[/tikz/circuitikz/bipoles/length=1cm,L,i =$P_{grid}$] ({2.5*cos(((360*(\x-1))/\Num))},{2.5*sin(((360*(\x-1))/\Num))});
	\draw ({5*cos(((360*(\x-1))/\Num))},{5*sin(((360*(\x-1))/\Num))}) to[/tikz/circuitikz/bipoles/length=1cm,sV]  ({4.5*cos(((360*(\x-1))/\Num))},{4.5*sin(((360*(\x-1))/\Num))});

           }
           {
	\draw ({3.5*cos(((360*(\x-1))/\Num))},{3.5*sin(((360*(\x-1))/\Num))}) to[/tikz/circuitikz/bipoles/length=1cm,L,i =$P_{\xc}$] ({1.5*cos(((360*(\x-1))/\Num))},{1.5*sin(((360*(\x-1))/\Num))}) to ({1*cos(((360*(\x-1))/\Num))},{1*sin(((360*(\x-1))/\Num))});

	\path ({4*cos(((360*(\x-1))/\Num))},{4*sin(((360*(\x-1))/\Num))}) pic {adept = \xc};

           }
%\if{}{
%
%%\draw ({2.5*cos(((360*(\x-1))/\Num))},{2.5*sin(((360*(\x-1))/\Num))}) to ({1*cos(((360*(\x-1))/\Num))},{1*sin(((360*(\x-1))/\Num))});
%
%
%
%}
}

\node[cloud, cloud puffs=7, minimum width= 2.5cm, minimum height=2.5cm, align=center, fill=black!15!white, draw = black, semithick] (cloud) at (0, 0) {};

\node[anchor = south] (0,0) {$\ts{Distribution}$};
\node[anchor = north] (0,0) {$\ts{Network}$};


% 

%\draw[help lines,xstep=.5,ystep=.5] (-10,-10) grid (10,10);
%\foreach \x in {-10,-9,...,9} { \node [anchor=north] at (\x,-10) {\x}; }
%\foreach \y in {-10,-9,...,9} { \node [anchor=east] at (-10,\y) {\y}; }
\end{circuitikz}


==> figs/local_diagram.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
\ctikzset{bipoles/resistor/height=0.15}
\ctikzset{bipoles/resistor/width=0.4}
\ctikzset{bipoles/capacitor/height=0.4}
\ctikzset{bipoles/capacitor/width=0.15}
%
\tikzset{% 
wind turbine/.pic={
  \tikzset{path/.style={fill = black!80!white, line join=round,scale = 0.4}}
    \path [path] 
    (-.25,-1.5) arc (180:360:.25 and .0625) -- (.0625,1) -- (-.0625,1) -- cycle;
  \foreach \i in {90, 210, 330}{
%    \ifcase#1
%    \or
%      \path [path, shift=(90:3), rotate=\i] 
%        (.5,-.1875) arc (270:90:.5 and .1875) arc (90:-90:0.75 and .1875);
%    \or
%      \path [path, shift=(90:3), rotate=\i] 
%        (0,0.125) -- (2,0.125) -- (2,0) -- (0.5,-0.375) -- cycle;
%    \or
      \path [path, shift=(90:1), rotate=\i]
        (0,-0.125) arc (180:0:0.65 and 0.125) -- ++(0,0.125) arc (0:180:0.65 and 0.25) -- cycle;
%    \fi
  }
  \path [path] (0,1) circle [radius=.15];
}}

\tikzset{% 
pv panel/.pic={
  \tikzset{path/.style={fill = black!80!white, draw=white, line join=round, scale = 0.3}}
  	\def\rot{60};
    \path [path] 
    (-.25,-2.5) arc (180:360:.25 and .0625) -- (.0625,0) -- (-.0625,0) -- cycle;
  \path [path] 
    ({-2.5-tan(\rot)},1) -- ({2.5-tan(\rot)},1) -- ({2.5+tan(\rot)},-1) -- ({-2.5+tan(\rot)},-1) -- cycle;
    
    \foreach \i in {1,2,3,4,5}{
    \foreach \j in {1,2,3}{
    \path [path] ({(-2.5+\i*0.8)-(-1+\j*0.5)*tan(\rot)},{-1+\j*0.5}) circle [fill = red, radius=.09];
    
	\path [path] 
    ({-2.5-(-1+\j*0.5)*tan(\rot)},-1+\j*0.5) -- ({2.5-(-1+\j*0.5)*tan(\rot)},-1+\j*0.5);
    }
  \path [path] 
    ({(-2.5+\i*0.8)-tan(\rot)},1) -- ({(-2.5+\i*0.8)+tan(\rot)},-1);  
    } 
}}

\tikzset{% 
battery/.pic={
  \tikzset{path/.style={fill = black!20!white, draw=black, ultra thick, line join=round, scale = 0.3}}
  \path [path] 
    (-2.5,1.5) -- (-1.5,1.5) -- (-1.5,2)-- (-0.5,2) --
    (-0.5,1.5) -- (0.5,1.5) -- (0.5,2) -- (1.5,2) -- 
    (1.5,1.5)  -- (2.5,1.5) --
    (2.5,-1.5) -- (-2.5,-1.5) -- cycle;
    
    \path [path] 
    (-1,1.3) -- (-1,0.7);
	\path [path]
    (-1.3,1) -- (-0.7,1);
    
	\path [path]
    (1.3,1) -- (0.7,1);
}}

\tikzset{% 
load/.pic={
  \tikzset{path/.style={fill = black!80!white, draw=white, line join=round, scale = 0.3}}
  \path [path] 
     (-2,1.5) -- (-0.5,3)-- (-0.5,1.5) --
	 (-0.5,1.5) -- (1,3)-- (1,1.5) --
	 (1,1.5) -- (2.5,3)-- (2.5,1.5) --
	 (2.5,-1.5) -- (-1,-1.5) -- (-1,-0) -- (-2,0) -- (-2,-1.5) -- 
	 (-2.5,-1.5) -- (-2.5,1.5) -- cycle;
}}

\tikzset{% 
inverter/.pic={
  \tikzset{path/.style={fill = white, line join=round, scale = 0.4, draw = black, thick}}
    \path [path] 
    (1.3,1.8)  -- (-1.3,1.8) -- (-1.3,-1.8) -- (1.3,-1.8) -- cycle;
    \path [path] 
    (-1.3,1.8)  -- (1.3,-1.8);
    \ifcase#1
    \or
    \path [path]  (-1,-1) sin (-0.75,-0.75); 
	\path [path]  (-0.75,-0.75) cos (-0.5,-1);
	\path [path]  (-0.5,-1) sin (-0.25,-1.25);
	\path [path] (-0.25,-1.25) cos (0,-1);
    
	\path [path] (0,1) sin (0.25,1.25); 
	\path [path] (0.25,1.25) cos (0.5,1);
	\path [path] (0.5,1) sin (0.75,0.75);
	\path [path] (0.75,0.75) cos (1,1);
    
    \or
	\path [path] (-1,-1) sin (-0.75,-0.75); 
	\path [path] (-0.75,-0.75) cos (-0.5,-1);
	\path [path] (-0.5,-1) sin (-0.25,-1.25);
	\path [path] (-0.25,-1.25) cos (0,-1);
    
    \path [path] (0,1.25)  -- (1,1.25);
    \path [path, dashed] (0,1)  -- (1,1);
    
    \or
    \path [path] (-1,-1)  -- (0,-1);
    \path [path, dashed] (-1,-1.25)  -- (0,-1.25);
    
	\path [path] (0,1) sin (0.25,1.25); 
	\path [path] (0.25,1.25) cos (0.5,1);
	\path [path] (0.5,1) sin (0.75,0.75);
	\path [path] (0.75,0.75) cos (1,1);
    
    \or
    \path [path] (0,1.25)  -- (1,1.25);
    \path [path, dashed] (0,1)  -- (1,1);
    
    \path [path] (-1,-1)  -- (0,-1);
    \path [path, dashed] (-1,-1.25)  -- (0,-1.25);
    
	\fi
}}

%\draw (0,0) foreach \x in {1,...,3} { -- (\x,1) -- (\x,0) };

\begin{circuitikz}[scale=0.6,font=\scriptsize]

\draw 
(3,-3) node{$\ts{Load}$}

(1,1.75) to (2,1.75) to[semithick,/tikz/circuitikz/bipoles/length=1cm,sV] (4,1.75)
(3,3.2) node[anchor=north]{$PCC$}

(-5,3) to[/tikz/circuitikz/bipoles/length=1cm,L,i =$P_\ts{pv}$] (-1.5,3)

(-5,0) to[/tikz/circuitikz/bipoles/length=1cm,L,i =$P_\ts{bat}$] (-1.5,0)

(-5,-3) to[/tikz/circuitikz/bipoles/length=1cm,L,i =$P_\ts{wind}$] (-1.5,-3)

(-1.5,1.75) to[/tikz/circuitikz/bipoles/length=1cm,L] (1,1.75)
(0,2.7) node[anchor=north]{$P_\ts{grid}$}

(-1.5,3) to (-1.5,-1.75)
(-1.5,-3) to (-1.5,-1.75) to (1,-1.75)
;

\draw[ultra thick] (-8,3) -- (-5.5,3);
\path (-8,3) pic {pv panel};
\path (-5,3) pic {inverter = 3};

\draw[ultra thick] (-8,0) -- (-5.5,0);
\path (-8,0) pic {battery};
\path (-5,0) pic {inverter = 3};


\draw[ultra thick] (-8,-3) -- (-5.5,-3);
\path (-8,-3) pic {wind turbine};
\path (-5,-3) pic {inverter = 1};


\path (3,-2) pic {load};
\draw[ultra thick] (1,-0.75) -- (1,-2.75);
\draw[ultra thick] (1,-1.75) -- (2.2,-1.75);

%\draw[ultra thick] (0,1.75) -- (1.2,1.75);
\draw[ultra thick] (1,2.75) -- (1,0.75);
\draw[ultra thick] (4,2.25) -- (4,1.25);



% %Drawing help
%\draw[help lines,xstep=.5,ystep=.5] (-10,-10) grid (10,10);
%\foreach \x in {-10,-9,...,9,10} { \node [anchor=north] at (\x,-10) {\x}; }
%\foreach \y in {-10,-9,...,9,10} { \node [anchor=east] at (-10,\y) {\y}; }
%;

\end{circuitikz}


==> figs/vol_cons.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.3\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=15,
xlabel = {time $[\si{\minute}]$},
ylabel = {$||i_{e,2}||_\infty$ $[\si{\ampere}]$},
xtick = {0,2,4,6,8,10,12,14},
ytick = {0,1},
xticklabels = {$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
yticklabels = {$0$,$I_{e,2}^\ts{max}$},
ymin=0,
ymax=1.2,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot[color=black,line width=2.0pt] plot table[row sep=crcr] {%
0       1\\
15	1\\
};\label{fig:volt:imax}

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	0.632015700365307\\
1	0.750127717962394\\
2	0.707423817167265\\
3	0.724509451413359\\
4	0.718511492612867\\
5	0.721132234889911\\
6	0.720417287910443\\
7	0.721106347855125\\
8	0.721140536787486\\
9	0.7214187889216\\
10	0.721627823183422\\
11	0.721872489040015\\
12	0.722128859636612\\
13	0.72256419336431\\
14	0.722792412856301\\
15	0.722874032739443\\
};\label{fig:volt:icd}

\addplot[const plot,color=mycolor1,dashed,line width=2.0pt] plot table[row sep=crcr] {%
0	1.12778271274036\\
1	0.560371077062865\\
2	0.774047304478978\\
3	0.696889455286738\\
4	0.72802891395019\\
5	0.717132576729065\\
6	0.72179153576074\\
7	0.720527598535845\\
8	0.721339292277261\\
9	0.721335050095978\\
10	0.721656576525809\\
11	0.721860372144398\\
12	0.722133019665973\\
13	0.722562439853866\\
14	0.722793014783041\\
15	0.722873778970551\\
};\label{fig:volt:ind}

\end{axis}
\end{tikzpicture}%
